Wandering domains for entire functions of finite order in the Eremenko-Lyubich class

Recently Bishop constructed the first example of a bounded-type transcendental entire function with a wandering domain using a new technique called quasiconfomal folding. It is easy to check that his method produces an entire function of infinite order. We construct the first examples of entire functions of finite order in the class $\mathcal B$ with wandering domains. As in Bishop's example, these wandering domains are of oscillating type, that is, they have an unbounded non-escaping orbit. To construct such functions we use quasiregular interpolation instead of quasiconformal folding, which is much more straightforward. Our examples have order $p/2$ for any $p\in\mathbb{N}$ and, since the order of functions in the class $\mathcal B$ is at least $1/2$, we achieve the smallest possible order. Finally, we can modify the construction to obtain functions of finite order in the class $\mathcal B$ with any number of grand orbits of wandering domains, including infinitely many.

==> angles-Bm.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'angles-Bm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.94135165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99593557)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{angles-Bm-3.pdf}}%
%        \put(0,0){\includegraphics[width=\unitlength,page=2]{angles-Bm-3.pdf}}%
    \put(0.43319134,0.9300059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_3$}}}%
    \put(0.21620911,0.68904077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(-0.00289285,0.26685394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
    \put(0.55670386,0.05576051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_4$}}}%
    \put(0.87940379,0.60912631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.3479012,0.57851976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
%        \put(0.3379012,0.60351976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.3905055,0.4409279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
%     \put(0.38955055,0.41509279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\pi-\theta$}}}%
  \end{picture}%
\endgroup%


==> base-function.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'base-function.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.6487352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3853571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{base-function.pdf}}%
    \put(0.46638719,0.19455664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.44022952,0.04033376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53374702,0.10303271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46638368,0.05780165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{base-function.pdf}}%
    \put(0.53705431,0.13043589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{base-function.pdf}}%
    \put(0.26349501,0.21926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.86695247,0.11192354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.69757674,0.15224165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.73644629,0.05024165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g(Q(x))$}}}%
    \put(0.83497228,0.15224165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
%    \put(0.69454828,0.23629338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_*$}}}%
   % \put(0.79252509,0.26578566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.87959406,0.26438074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0.79074299,0.3800717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^R-e^{-R}$}}}%
    \put(0.13592849,0.00334184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0.79876106,0.33730873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{base-function.pdf}}%
    \put(0.29943821,0.19597404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.28043821,0.06937586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q(x)$}}}%
    \put(0.89077795,0.20431388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g(x)$}}}%
    \put(0.01371254,0.19219428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.00730551,0.27237486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi i$}}}%
    \put(-0.01730551,0.07528685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\pi i$}}}%
    \put(0.05687356,0.22274842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
  \end{picture}%
\endgroup%


==> interpolation-annulus.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interpolation-annulus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.76032375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42067211)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interpolation-annulus.pdf}}%
    \put(0.4329345,0.21138161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.40424196,0.04221334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.50682203,0.1109883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation-annulus.pdf}}%
    \put(0.43293066,0.061374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interpolation-annulus.pdf}}%
    \put(0.51044982,0.14104707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{interpolation-annulus.pdf}}%
    \put(0.141,0.36179758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d\pi i$}}}%
    \put(0.2103805,0.23847892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.87231767,0.12074072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.65,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
%    \put(0.77013276,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
        \put(0.70713276,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
            \put(0.81813276,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.86494688,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.76561092,0.207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}$}}}%
    \put(0.88618433,0.28797221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.04597074,0.29875392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
%    \put(0.16707313,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
        \put(0.15807313,0.188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.251,0.188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.33085692,0.188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d\pi$}}}%
    \put(0.0704518,0.00163662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59051798,0.38096749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}_{2d\pi}$}}}%
  \end{picture}%
\endgroup%


==> interpolation-rho.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interpolation-rho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.68101697bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60061578)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interpolation-rho.pdf}}%
    \put(0.4750132,0.45468984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_w$}}}%
    \put(0.42178093,0.28118987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation-rho.pdf}}%
    \put(0.24883393,0.15001317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log$}}}%
    \put(0.52092386,0.34766039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interpolation-rho.pdf}}%
    \put(0.44950836,0.29970852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{interpolation-rho.pdf}}%
    \put(0.69135826,0.15001317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\rho}_w$}}}%
    \put(0.23441516,0.4708792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.87417289,0.35708604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.91147352,0.49234829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.3399988,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log \tfrac{1}{8}-\pi i$}}}%
    \put(0.5214069,-0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\pi i$}}}%
    \put(0.5214069,0.28678405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi i$}}}%
    \put(0.3399988,0.28678405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log \tfrac{1}{8}+\pi i$}}}%
    \put(0.23541694,0.27653414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1615,0.43634829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.34594994,0.43634829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
        \put(0.30594994,0.43634829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{3}{4}$}}}%
            \put(0.195,0.43634829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{1}{8}$}}}%
    \put(0.01294994,0.57634829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}$}}}%
        \put(0.67594994,0.57634829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}$}}}%
  \end{picture}%
\endgroup%


==> interpolation-step1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interpolation-step1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.33742065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33393613)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interpolation-step1.pdf}}%
    \put(0.19221576,0.17485915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation-step1.pdf}}%
    \put(0.42851683,0.19263442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interpolation-step1.pdf}}%
    \put(0.75338965,0.24691627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.76618068,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{3}{2}d\pi$}}}%
    \put(0.20282033,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{3}{2}d\pi$}}}%
    \put(0.84618068,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d\pi$}}}%    
        \put(0.28282033,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d\pi$}}}%    
    \put(0,0){\includegraphics[width=\unitlength,page=4]{interpolation-step1.pdf}}%
    \put(0.7,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.38036407,0.00472826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.007,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{interpolation-step1.pdf}}%
    \put(-0.019,0.14881163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{interpolation-step1.pdf}}%
    \put(0.81,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{interpolation-step1.pdf}}%
    \put(0.81,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_2$}}}%
    \put(0.62293695,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_3$}}}%
    \put(0.69132173,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_4$}}}%
    \put(0.245,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1$}}}%
    \put(0.245,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2$}}}%
    \put(0.06,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3$}}}%
    \put(0.06,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_4$}}}%
    \put(0.14424351,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.713,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.545,0.14881163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Ri$}}}%
    \put(0.513,0.232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{3}{2}d\pi i$}}}%
    
    \put(0.517,0.31){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d\pi i$}}}%
    \put(-0.044,0.31){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d\pi i$}}}%
  \end{picture}%
\endgroup%


==> interpolation-step2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interpolation-step2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{490.48742065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69822231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interpolation-step2.pdf}}%
    \put(0.63050183,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation-step2.pdf}}%
    \put(0.42925944,0.52557629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interpolation-step2.pdf}}%
    \put(0.38102323,0.33734449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.26188891,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+(d-\tfrac{1}{2})\pi i$}}}%
    \put(-0.02,0.35619805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_di$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{interpolation-step2.pdf}}%
    \put(0.66391403,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{2,2,i}$}}}%
    \put(0.12241187,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{2,1,i}$}}}%
    \put(0.7805567,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.91,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.85,0.6889283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e-e^{-1})i$}}}%
    \put(0.47,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e+e^{-1}$}}}%
    \put(0.49516302,0.41386968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{interpolation-step2.pdf}}%
        \put(0,0){\includegraphics[width=\unitlength,page=6]{interpolation-step2.pdf}}%
                \put(0,0){\includegraphics[width=\unitlength,page=7]{interpolation-step2.pdf}}%
    \put(-0.017,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R i$}}}%
    \put(0.11881939,0.60451013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3$}}}%
    \put(0.05227875,0.56510822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4$}}}%
    \put(0.15,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
        \put(0.72,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_*$}}}%
    \put(0.26321159,0.65782887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+\left(d-\tfrac{1}{6}\right)\pi i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{interpolation-step2.pdf}}%
    \put(0.39724504,0.15418772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.48284757,0.15270228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(0.24472732,0.56510822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
    \put(0.39772422,0.23084049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_3$}}}%
    \put(0.30981283,0.16189216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_4$}}}%
    \put(0.30981283,0.09012681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_5$}}}%
    \put(0.39788848,0.01509935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_6$}}}%
    \put(0.1445056,0.53055762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.16531558,0.55572718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05227875,0.47008082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_5$}}}%
    \put(0.12730617,0.41483962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_6$}}}%
    \put(0.85104312,0.5696628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_6$}}}%
    \put(0.67489182,0.56618692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.71077449,0.50746982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.6422712,0.48115951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_3$}}}%
    \put(0.72056067,0.4326562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_4$}}}%
    \put(0.78906396,0.47158712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_5$}}}%
    \put(0.90184628,0.4247211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.09,0.65782887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(d-\tfrac{1}{6}\right)\pi i$}}}%
  \end{picture}%
\endgroup%


==> interpolation-step3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interpolation-step3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{602.46113281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73192789)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interpolation-step3.pdf}}%
    \put(0.342555,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_3$}}}%
    \put(0.303284,0.3936469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation-step3.pdf}}%
    \put(0.07432193,0.30521849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{3,1}$}}}%
    \put(0.39620971,0.45594908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interpolation-step3.pdf}}%
    \put(0.32927265,0.41100425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{interpolation-step3.pdf}}%
    \put(0.595,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{3,2}$}}}%
    \put(0.05,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
   \put(0.12766787,0.57144088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
   \put(0.72730663,0.46478365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
   \put(-0.01,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
   \put(0.22756979,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.01,0.72){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_di$}}}%
    \put(0.145,0.765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+(d-\tfrac{1}{2})\pi i$}}}%
    \put(0.74,0.615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
        \put(0.735,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb D$}}}%
    \put(0.68,0.78){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e-e^{-1})i$}}}%
   \put(0.58,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
     \put(0.52,0.73){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}_1$}}}%
    \put(0.795,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(1.01,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e+e^{-1}$}}}%
    \put(0.225,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.47,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.38160462,0.35202576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+(d-\tfrac{1}{2})\pi i$}}}%
    \put(0.2,0.35202576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(d-\tfrac{1}{2})\pi i$}}}%
    \put(0.12860683,0.38928313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> interpolation-step4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interpolation-step4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{523.85792236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43826034)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interpolation-step4-4.pdf}}%
    \put(0.4092256,0.22021944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\check{G}$}}}%
    \put(0.37933343,0.04397827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.48620235,0.1156287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation-step4-3.pdf}}%
        \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation-step4-4.pdf}}%
    \put(0.4092216,0.06394004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interpolation-step4-4.pdf}}%
        \put(0,0){\includegraphics[width=\unitlength,page=4]{interpolation-step4-4.pdf}}%
    \put(0.48998182,0.14694422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.15787096,0.37178639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.17736666,0.24844968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.8669793,0.12578887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.65077312,0.17398783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.76156387,0.17398783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.85930034,0.17398783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.74018401,0.21453046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}$}}}%
    \put(0.66688166,0.25729015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_*$}}}%
    \put(0.77988946,0.28088704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.88142572,0.30001227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.02095073,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d\pi i$}}}%
        \put(-0.0205073,0.214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\pi i$}}}%
    \put(-0.10095073,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(d-\tfrac{1}{6})\pi i$}}}%
    \put(-0.01595073,0.104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_d i$}}}%
        \put(-0.010,0.139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R i$}}}%
    \put(0.038,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.11073492,0.11115155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.11073492,0.16612829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
        \put(0.06073492,0.12115155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_3$}}}%
    \put(0.06073492,0.17012829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_2$}}}%
    \put(0.13,0.24026782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\cosh z$}}}%
    \put(0.1,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.28480468,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2d\pi$}}}%
    \put(0.03158756,0.00170504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.66,0.317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}_{1}$}}}%
    \put(0.58,0.395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}_{2d\pi}$}}}%
  \end{picture}%
\endgroup%


==> linear-interpolation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linear-interpolation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.00632841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33838545)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{linear-interpolation.pdf}}%
    \put(0.23152732,0.32823281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\D_{\mathbb{H}}(i,r)$}}}%
    \put(0.19845196,0.01714594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.01609071,0.24599143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{H}$}}}%
    \put(0.26,0.023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle s_0}\tfrac{v_{\text{min}}}{l_{\text{max}}}$}}}%
     \put(0.36,0.023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle 1}$}}}%
    \put(0.39,0.023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle s_0}\tfrac{v_{\text{max}}}{l_{\text{min}}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{linear-interpolation.pdf}}%
    \put(0.4988117,0.1932497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{linear-interpolation.pdf}}%
    \put(0.81437254,0.18351529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.63,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}$}}}%
    \put(0.81,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\D_{\tanh\tfrac{r}{2}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{linear-interpolation.pdf}}%
    \put(0.21811838,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}
    \put(0.21811838,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%    
    \put(0,0){\includegraphics[width=\unitlength,page=5]{linear-interpolation.pdf}}%
  \end{picture}%
\endgroup%


==> radius-Bm.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'radius-Bm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.70767062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36145837)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{radius-Bm.pdf}}%
    \put(0.46882637,0.20142864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{radius-Bm.pdf}}%
    \put(0.3058213,0.29543641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_m$}}}%
    \put(0.14833335,0.13783673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_m$}}}%
    \put(0.23628082,0.23395503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{radius-Bm.pdf}}%
    \put(0.77812628,0.13683673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\zeta_m)$}}}%
    \put(0.77231563,0.25670127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\zeta)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{radius-Bm.pdf}}%
    \put(0.86593629,0.17289816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{\kappa r_m}{C_2}$}}}%
    \put(1.00241487,0.17289816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2 \kappa r_m$}}}%
    \put(0.22029937,0.17941503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa r_m$}}}%
    \put(0.34588223,0.17941503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_m$}}}%
  \end{picture}%
\endgroup%


==> setup-many.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup-many.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.3799232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82897457)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup-many.pdf}}%
    \put(0.32738035,0.44908885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{g}_\mathbf{w}^7$}}}%
        \put(0.33738035,0.57908885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{g}_\mathbf{w}^7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup-many.pdf}}%
    \put(0.53885868,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_5$}}}%
        \put(0.58885868,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_5$}}}%
        \put(0.42885868,0.63){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_5$}}}%
                \put(0.25885868,0.63){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_5$}}}%
    \put(0.53885868,0.688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_5^1$}}}%
    \put(0.53885868,0.756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_5^2$}}}%
        \put(0.710885868,0.31163287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.9186229,0.67043944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
  %  \put(0,0){\includegraphics[width=\unitlength,page=3]{setup-many.pdf}}%
        \put(0.38312556,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{g}_\mathbf{w}^6$}}}%
                \put(0.36312556,0.2707978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_3$}}}%
\put(0.52712556,0.2657978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_4$}}}%
 \put(0.52712556,0.3157978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_4^1$}}}%
  \put(0.51712556,0.1257978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_3$}}}%
    \put(0.58712556,0.1557978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
        \put(0.52312556,0.06557978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3$}}}%
                \put(0.66312556,0.06557978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_4$}}}%
                        \put(0.90312556,0.06557978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_5$}}}%
 \put(0.40812556,0.1357978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=4]{setup-many.pdf}}%
  \end{picture}%
\endgroup%


==> setup6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.38162494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93587016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup6.pdf}}%
     \put(0,0){\includegraphics[width=\unitlength,page=2]{setup6.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setup6.pdf}}%
        \put(0,0){\includegraphics[width=\unitlength,page=4]{setup6.pdf}}%
    \put(-0.00581107,0.640011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{\mathbf{w}}$}}}%
   \put(0.05707322,0.4855735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{\mathbf{w}}$}}}%
        \put(0.1187322,0.4485735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi i$}}}%
                \put(0.0957322,0.1675735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\pi i$}}}%
    \put(0.04807322,0.19077561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{\mathbf{w}}$}}}%
    \put(0.03594651,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.15950812,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
        \put(0.128,0.322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.22792934,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.09,0.349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}$}}}%
    \put(0.20204236,0.510){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{n-1}$}}}%
    \put(0.102,0.582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{n-1}$}}}%
    \put(0.17350127,0.548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ih_{n-1}$}}}%
    \put(0.17300127,0.0564948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ih_{-n+1}$}}}%
    \put(0.102,0.030){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{-n+1}$}}}%
    \put(0.20204236,0.09240232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{-n+1}$}}}%
    \put(0.33848885,0.14230967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22250263,0.6904981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{n}$}}}%
    \put(0.08150812,0.797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{n}$}}}%
    \put(0.18400127,0.74485085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ih_{n}$}}}%
    \put(0.47057313,0.328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
%%        \put(0.95557313,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
                \put(0.165,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
    \put(0.70829156,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{n-1}$}}}%
        \put(0.80329156,0.373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
        \put(0.56529156,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
        \put(0.240,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.68367462,0.26234702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.883156,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{n}$}}}%
    \put(0.93148893,0.15139023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.42377448,0.625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
       \put(0.42377448,-0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.60329156,0.76612435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
        \put(0.62329156,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{n-3}$}}}%
%        \put(0.866156,0.38512435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{N+1}$}}}%
%                        \put(0.71529156,0.38512435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_N$}}}%
        \put(0.88,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{n}$}}}%
                \put(0.705,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{n-1}$}}}%
    \put(0.38752106,0.39504565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
   % \put(0.43252106,0.23071006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_3$}}}%
%    \put(0.20005876,0.25534362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_4$}}}%
    \put(0.20505876,0.38203195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%

  \end{picture}%
\endgroup%


==> setup7.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.38162494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93587016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup7.pdf}}%
     \put(0,0){\includegraphics[width=\unitlength,page=2]{setup7.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setup7.pdf}}%
        \put(0,0){\includegraphics[width=\unitlength,page=4]{setup7.pdf}}%
    \put(-0.00581107,0.490011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}_{\mathbf{w}}$}}}%
   \put(0.04857322,0.3455735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}_{\mathbf{w}}$}}}%
%        \put(0.1187322,0.2985735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi i$}}}%
%                \put(0.0957322,0.0175735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\pi i$}}}%
%    \put(0.04807322,0.04077561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}_{\mathbf{w}}$}}}%
%    \put(0.03594651,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
%    \put(0.03594651,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.15650812,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
%        \put(0.128,0.162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
%    \put(0.22792934,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.08,0.184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{D}$}}}%
    \put(0.20204236,0.355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{n-1}$}}}%
    \put(0.102,0.426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{n-1}$}}}%
    \put(0.17350127,0.388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ih_{n-1}$}}}%
 %   \put(0.17300127,0.0564948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ih_{-n+1}$}}}%
%    \put(0.102,0.030){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{-n+1}$}}}%
%    \put(0.20204236,0.09240232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{-n+1}$}}}%
    \put(0.33848885,-0.01230967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22250263,0.5354981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{n}$}}}%
    \put(0.08150812,0.642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{n}$}}}%
    \put(0.18400127,0.58485085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ih_{n}$}}}%
%    \put(0.47057313,0.168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
%%        \put(0.95557313,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%

                \put(0.16,0.265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
                
%                                \put(0.15,0.201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{U}_{n-1}$}}}%
                                                                \put(0.156,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{U}_{n-1}$}}}%
\put(0.186,0.152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{U}_{n}$}}}%
    \put(0.70829156,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{n-1}$}}}%
    
        \put(0.80329156,0.267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}_\mathbf{w}$}}}%
        
        \put(0.56529156,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
        \put(0.240,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.68367462,0.11234702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.883156,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{n}$}}}%
        \put(0.868156,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{U}_{n,n}$}}}%
                \put(0.693156,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{U}_{n-1,n-1}$}}}%
                                \put(0.693156,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{U}_{n,n-1}$}}}%
    \put(0.93148893,0.00139023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.42377448,0.475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}_\mathbf{w}$}}}%
%       \put(0.42377448,-0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.60329156,0.60612435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}_\mathbf{w}$}}}%
        \put(0.62329156,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}^{n-3}_\mathbf{w}$}}}%
%        \put(0.866156,0.38512435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{N+1}$}}}%
%                        \put(0.71529156,0.38512435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_N$}}}%
        \put(0.88,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{n}$}}}%
                \put(0.705,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{n-1}$}}}%
    \put(0.38752106,0.22804565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}_\mathbf{w}$}}}%
   % \put(0.43252106,0.23071006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_3$}}}%
%    \put(0.20005876,0.25534362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_4$}}}%
    \put(0.19505876,0.21603195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{f}_\mathbf{w}$}}}%

  \end{picture}%
\endgroup%

